Estimating Treatment Effects with Independent Component Analysis

Independent Component Analysis (ICA) uses a measure of non-Gaussianity to identify latent sources from data and estimate their mixing coefficients (Shimizu et al., 2006). Meanwhile, higher-order Orthogonal Machine Learning (OML) exploits non-Gaussian treatment noise to provide more accurate estimates of treatment effects in the presence of confounding nuisance effects (Mackey et al., 2018). Remarkably, we find that the two approaches rely on the same moment conditions for consistent estimation. We then seize upon this connection to show how ICA can be effectively used for treatment effect estimation. Specifically, we prove that linear ICA can consistently estimate multiple treatment effects, even in the presence of Gaussian confounders, and identify regimes in which ICA is provably more sample-efficient than OML for treatment effect estimation. Our synthetic demand estimation experiments confirm this theory and demonstrate that linear ICA can accurately estimate treatment effects even in the presence of nonlinear nuisance.

==> fig1_new.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.65,xscale=1]
%

%
%
%
%
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (51,83.95) -- (85,84) ;
\draw [shift={(88,84)}, rotate = 180.08] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (62,47.75) -- (45.14,64.39) ;
\draw [shift={(43,66.5)}, rotate = 315.38] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%
\draw (25,111.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
X\ =\ \xi \\
T\ = \ \textcolor[rgb]{0.82,0.01,0.11}{a} X\ +\ \eta \\
Y\ =\ \textcolor[rgb]{0.17,0.63,0.17}{b} X\ +\textcolor[rgb]{0.29,0.56,0.89}{\theta } T\ +\ \varepsilon 
\end{array}$};
%
\draw (98.4,75.6) node [anchor=north west][inner sep=0.75pt] {$Y$};
\draw (34.08,76) node [anchor=north west][inner sep=0.75pt] {$T$};
\draw (63.08,33) node [anchor=north west][inner sep=0.75pt] {$X$};
%
\draw (4,7) node [anchor=north west][inner sep=0.75pt] {\footnotesize \textbf{Partially Linear Regression} };

%
%
%
%
\draw    (453,82) -- (601,82) ;
\draw [shift={(604,82)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%
\draw (409,51.4) node [anchor=north west][inner sep=0.75pt] {$\begin{bmatrix}
X\\
T\\
Y
\end{bmatrix}$};
\draw (467,93.4) node [anchor=north west][inner sep=0.75pt] {
$
\underbrace{
                    \begin{bmatrix}
                        1 & 0 & 0\\
                        {\textcolor[rgb]{0.82,0.01,0.11}{-a}} & 1 & 0\\
                        {\textcolor[rgb]{0.17,0.63,0.17}{-b}} & \textcolor[rgb]{0.29,0.56,0.89}{-\theta } & 1
                    \end{bmatrix}
                    }_{=\mat{W}\ \text{(\textit{un}mixing matrix})}
$
};
\draw (609,52.4) node [anchor=north west][inner sep=0.75pt] {$\begin{bmatrix}
{\xi }\\
{\eta }\\
{\varepsilon }
\end{bmatrix}$};
%
\draw (398,7) node [anchor=north west][inner sep=0.75pt] {\footnotesize\textbf{Independent Component Analysis}};

%
%
%
%
\draw (180,10) -- (180,169);
\draw (396,10) -- (396,169);

%
\draw (192,7) node [anchor=north west][inner sep=0.75pt] {\footnotesize\textbf{Orthogonal Machine Learning}};

%
\draw (238.08,46) node {$X$};
\draw (200.08,75) node {$T$};
\draw [color={rgb,255:red,208; green,2; blue,27}] (232,48) -- (208,74);
\draw [shift={(208,72)}, rotate=322, fill={rgb,255:red,208; green,2; blue,27}] (8.93,-4.29)--(0,0)--(8.93,4.29)--cycle;
%
\draw   (198.32,95.28) .. controls (188.18,88.52) and (189.42,68.82) .. (201.11,51.28) .. controls (212.79,33.74) and (230.49,25) .. (240.63,31.76) .. controls (250.78,38.52) and (249.53,58.22) .. (237.84,75.76) .. controls (226.16,93.3) and (208.47,102.04) .. (198.32,95.28) -- cycle ;
%
\draw (216,100) -- (216,130);
\draw [shift={(216,132)}, rotate=270, fill=black] (8.93,-4.29)--(0,0)--(8.93,4.29)--cycle;
\draw (212,147.4) node {$\eta$};
\draw (198,32) node {$1.$};

%
\draw (298,46) node {$X$};
\draw (260,75) node {$Y$};
\draw [color={rgb,255:red,44; green,160; blue,44}] (292,48) -- (268,74);
\draw [shift={(268,72)}, rotate=322, fill={rgb,255:red,44; green,160; blue,44}] (8.93,-4.29)--(0,0)--(8.93,4.29)--cycle;
%
\draw   (258.32,95.28) .. controls (248.18,88.52) and (249.42,68.82) .. (261.11,51.28) .. controls (272.79,33.74) and (290.49,25) .. (300.63,31.76) .. controls (310.78,38.52) and (309.53,58.22) .. (297.84,75.76) .. controls (286.16,93.3) and (268.47,102.04) .. (258.32,95.28) -- cycle ;
%
\draw (270,100) -- (270,130);
\draw [shift={(270,132)}, rotate=270, fill=black] (8.93,-4.29)--(0,0)--(8.93,4.29)--cycle;
\draw (272,147) node {$\varepsilon$};
\draw (262,32) node {$2.$};

%
\draw (354,46) node {$\eta,\varepsilon$};
\draw (326,75) node {$Y$};
%
\draw [color={rgb,255:red,74; green,144; blue,226}] (350,50) -- (332,74);
\draw [shift={(332,72)}, rotate=322, fill={rgb,255:red,74; green,144; blue,226}] (8.93,-4.29)--(0,0)--(8.93,4.29)--cycle;
%
\draw   (318.32,95.28) .. controls (308.18,88.52) and (309.42,68.82) .. (321.11,51.28) .. controls (332.79,33.74) and (350.49,25) .. (360.63,31.76) .. controls (370.78,38.52) and (369.53,58.22) .. (357.84,75.76) .. controls (346.16,93.3) and (328.47,102.04) .. (318.32,95.28) -- cycle ;
%
\draw (330,100) -- (330,130);
\draw [shift={(330,132)}, rotate=270, fill=black] (8.93,-4.29)--(0,0)--(8.93,4.29)--cycle;
\draw (330,147) node {$\theta$};
\draw (322,32) node {$3.$};

\draw[color={rgb, 255:red, 44; green, 160; blue, 44}, draw opacity=1] (78,48) -- (96.4,73.6);

%
\draw[shift={(98.4,75.6)}, rotate=229] 
      [fill={rgb, 255:red, 44; green, 160; blue, 44}, fill opacity=1]
      [line width=0.08] [draw opacity=0]
      (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle;

\end{tikzpicture}
